Ground state energy and magnetization curve of a frustrated magnetic system from real-time evolution on a digital quantum processor

Models of interacting many-body quantum systems that may realize new exotic phases of matter, notably quantum spin liquids, are challenging to study using even state-of-the-art classical methods such as tensor network simulations. Quantum computing provides a promising route for overcoming these difficulties to find ground states, dynamics, and more. In this paper, we argue that recently developed hybrid quantum-classical algorithms based on real-time evolution are promising methods for solving a particularly important model in the search for spin liquids, the antiferromagnetic Heisenberg model on the two-dimensional kagome lattice. We show how to construct efficient quantum circuits to implement time evolution for the model and to evaluate key observables on the quantum computer, and we argue that the method has favorable scaling with increasing system size. We then restrict to a 12-spin star plaquette from the kagome lattice and a related 8-spin system, and we give an empirical demonstration on these small systems that the hybrid algorithms can efficiently find the ground state energy and the magnetization curve. For these demonstrations, we use four levels of approximation: exact state vectors, exact state vectors with statistical noise from sampling, noisy classical emulators, and (for the 8-spin system only) real quantum hardware, specifically the Quantinuum H1-1 processor; for the noisy simulations and hardware demonstration, we also employ error mitigation strategies based on the symmetries of the Hamiltonian. Our results strongly suggest that these hybrid algorithms present a promising direction for studying quantum spin liquids and more generally for resolving important unsolved problems in condensed matter theory and beyond.

==> circuit_diagrams/plaquette_state_prep.tex <==
\begin{tikzcd}[ampersand replacement=\&, row sep={0.4cm,between origins}]
\ket{0} \& \gate{X} \& \gate{H} \& \ctrl{1} \& \qw      \slice[style=black]{} \& 
\qw \& \gate{Z} \& \qw \\
\ket{0} \& \qw      \& \qw      \& \targ{}  \& \gate{X} \& 
\ctrl{2} \& \qw  \& \qw \\ \\
%
\ket{0} \& \gate{X} \& \gate{H} \& \ctrl{1} \& \qw      \& 
\gate{Z} \& \qw  \& \qw \\
\ket{0} \& \qw      \& \qw      \& \targ{}  \& \gate{X} \& 
\ctrl{2} \& \qw  \& \qw \\ \\
%
\ket{0} \& \gate{X} \& \gate{H} \& \ctrl{1} \& \qw      \& 
\gate{Z} \& \qw  \& \qw \\
\ket{0} \& \qw      \& \qw      \& \targ{}  \& \gate{X} \& 
\ctrl{2} \& \qw  \& \qw \\ \\
%
\ket{0} \& \gate{X} \& \gate{H} \& \ctrl{1} \& \qw      \& 
\gate{Z} \& \qw \& \qw \\
\ket{0} \& \qw      \& \qw      \& \targ{}  \& \gate{X} \& 
\qw \& \ctrl{-10} \& \qw 
\end{tikzcd}


==> circuit_diagrams/triangle_all-to-all_CNOT.tex <==

\begin{tikzcd}[ampersand replacement=\&]
\qw \& \gate{} \slice[style=black]{}
\& \ctrl{1} \& \gate{} \& \ctrl{2} \& \gate{} \& \qw      \& \qw     \& \ctrl{1} \& \gate{} \slice[style=black]{}
\& \ctrl{1} \& \gate{} \& \ctrl{2} \& \gate{} \& \qw      \& \qw     \& \ctrl{1} \& \gate{} \& \qw \\
%
\qw \& \gate{} 
\& \targ{}  \& \gate{} \& \qw      \& \qw     \& \ctrl{1} \& \gate{} \& \targ{}  \& \gate{} 
\& \targ{}  \& \gate{} \& \qw      \& \qw     \& \ctrl{1} \& \gate{} \& \targ{}  \& \gate{} \& \qw \\
%
\qw \& \gate{} 
\& \qw      \& \qw     \& \targ{}  \& \gate{} \& \targ{}  \& \gate{} \& \qw      \& \qw 
\& \qw      \& \qw     \& \targ{}  \& \gate{} \& \targ{}  \& \gate{} \& \qw      \& \qw     \& \qw 
\end{tikzcd}


==> tikz_figures/Table_H_one_triangle.tex <==
\begin{tabular}{c|c|c}
    $S_z$ & H & Eigenpairs \\
    \hline
    3/2 & \begin{small}$J\left(\begin{array}{c}3\end{array}\right)$\end{small} & 3 : 
    \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\su$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\su$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\su$};
\end{tikzpicture}}\\
%
\hline
%
    1/2 & \begin{small}$J\left(\begin{array}{ccc}
        -1 & 2 & 2 \\
        2 & -1 & 2 \\
        2 & 2 & -1
    \end{array}\right)$\end{small} & 
    \begin{tabular}{cc} 3: & $\frac{1}{\sqrt 3}\!\!\left[\!\!\raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\sd$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\su$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\su$};
\end{tikzpicture}} \!\! +\!\! \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\su$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\su$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\sd$};
\end{tikzpicture}} \!\!+\!\! \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\su$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\sd$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\su$};
\end{tikzpicture}}\!\!\right]\!\!$\\ 
-3: & \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\su$};
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={60:(0.125,0.2165)},black] (0.125,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} ,\,\, \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\su$};
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={-60:(0.375,0.2165)},black] (0.375,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} ,\,\,\,\, \raisebox{-0.8em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\su$};
\draw[black] (0.25,0) ellipse (0.4 and 0.1);
\end{tikzpicture}}
\end{tabular}\\
%
\hline
%
    -1/2 & \begin{small}$J\left(\begin{array}{ccc}
        -1 & 2 & 2 \\
        2 & -1 & 2 \\
        2 & 2 & -1
    \end{array}\right)$\end{small} & \begin{tabular}{cc} 3: & $\frac{1}{\sqrt 3}\!\!\left[\!\!\raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\su$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\sd$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\sd$};
\end{tikzpicture}} \!\! +\!\! \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\sd$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\sd$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\su$};
\end{tikzpicture}} \!\!+\!\! \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\sd$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\su$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\sd$};
\end{tikzpicture}}\!\!\right]\!\!$\\ 
-3: & \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\sd$};
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={60:(0.125,0.2165)},black] (0.125,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} ,\,\, \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\sd$};
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={-60:(0.375,0.2165)},black] (0.375,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} ,\,\,\,\, \raisebox{-0.8em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\sd$};
\draw[black] (0.25,0) ellipse (0.4 and 0.1);
\end{tikzpicture}}
\end{tabular} \\
%
\hline
%
    -3/2 & \begin{small}$J\left(\begin{array}{c}3\end{array}\right)$\end{small} & 3: 
    \raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\sd$};
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\sd$};
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\sd$};
\end{tikzpicture}}
\end{tabular}

==> tikz_figures/bond_by_bond_Trotter_tikz.tex <==
\begin{tabular}{ccccccc}
\begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black] (-0.433,-0.25) circle (1pt);
        
        \draw[black, draw opacity = 0.3] (0,0) -- (0.5,0);
        \draw[black] (0,0) -- (0.25,0.433);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.25,0.433);
        
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.5,-0.5);
        \draw[black] (0.5,0) -- (0.933,-0.25);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0,-0.5);
        \draw[black] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0,0);
        \draw[black] (0,-0.5) -- (-0.433,-0.25);
        \draw[black, draw opacity = 0.3] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture} 
    & %\,\,\,\, &
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black] (-0.433,-0.25) circle (1pt);
        
        \draw[black, draw opacity = 0.3] (0,0) -- (0.5,0);
        \draw[black, draw opacity = 0.3] (0,0) -- (0.25,0.433);
        \draw[black] (0.5,0) -- (0.25,0.433);
        
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.5,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.933,-0.25);
        \draw[black] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0,0);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (-0.433,-0.25);
        \draw[black] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture} & %\,\,\,\, &
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (-0.433,-0.25) circle (1pt);
        
        \draw[black] (0,0) -- (0.5,0);
        \draw[black, draw opacity = 0.3] (0,0) -- (0.25,0.433);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.25,0.433);
        
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.5,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.933,-0.25);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black] (0.5,-0.5) -- (0,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0,0);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (-0.433,-0.25);
        \draw[black, draw opacity = 0.3] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture} & %\,\,\,\, &
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (-0.433,-0.25) circle (1pt);
        
        \draw[black, draw opacity = 0.3] (0,0) -- (0.5,0);
        \draw[black, draw opacity = 0.3] (0,0) -- (0.25,0.433);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.25,0.433);
        
        \draw[black] (0.5,0) -- (0.5,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.933,-0.25);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black] (0,-0.5) -- (0,0);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (-0.433,-0.25);
        \draw[black, draw opacity = 0.3] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture} 
\\
Outer even & Outer odd & Inner even & Inner odd
    \end{tabular}

==> tikz_figures/initial_states.tex <==
\begin{tabular}{ccccccccccccc}
    \raisebox{1.8em}{$N_\Delta=4$}\,\,\,\, & & 
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black] (-0.433,-0.25) circle (1pt);
        
        \draw[black] (0,0) -- (0.5,0);
        \draw[black] (0,0) -- (0.25,0.433);
        \draw[black] (0.5,0) -- (0.25,0.433);
        \draw[black] (0.25,0.) ellipse (0.4 and 0.1);
        
        \draw[black] (0.5,0) -- (0.5,-0.5);
        \draw[black] (0.5,0) -- (0.933,-0.25);
        \draw[black] (0.5,-0.5) -- (0.933,-0.25);
        \draw[rotate around={30:(0.7165,-0.375)},black] (0.7165,-0.375) ellipse (0.4 and 0.1);
        
        \draw[black] (0.5,-0.5) -- (0,-0.5);
        \draw[black] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black] (0,-0.5) -- (0,0);
        \draw[black] (0,-0.5) -- (-0.433,-0.25);
        \draw[black] (0,0) -- (-0.433,-0.25);
        \draw[rotate around={-30:(-0.2165,-0.375)},black] (-0.2165,-0.375) ellipse (0.4 and 0.1);
    \end{tikzpicture}
    & \,\, & 
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black] (-0.433,-0.25) circle (1pt);
        
        \draw[black] (0,0) -- (0.5,0);
        \draw[black] (0,0) -- (0.25,0.433);
        \draw[black] (0.5,0) -- (0.25,0.433);
        \draw[black] (0.25,0.) ellipse (0.4 and 0.1);
        
        \draw[black] (0.5,0) -- (0.5,-0.5);
        \draw[black] (0.5,0) -- (0.933,-0.25);
        \draw[black] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black] (0.5,-0.5) -- (0,-0.5);
        \draw[black] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black] (0,-0.5) -- (0.25,-0.933);
        \draw[black] (0.25,-0.5) ellipse (0.4 and 0.1);
        
        \draw[black] (0,-0.5) -- (0,0);
        \draw[black] (0,-0.5) -- (-0.433,-0.25);
        \draw[black] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture}
    & \,\, & 
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black] (-0.433,-0.25) circle (1pt);
        
        \draw[black] (0,0) -- (0.5,0);
        \draw[black] (0,0) -- (0.25,0.433);
        \draw[black] (0.5,0) -- (0.25,0.433);
        \draw[black] (0.25,0.) ellipse (0.4 and 0.1);
        
        \draw[black] (0.5,0) -- (0.5,-0.5);
        \draw[black] (0.5,0) -- (0.933,-0.25);
        \draw[black] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black] (0.5,-0.5) -- (0,-0.5);
        \draw[black] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black] (0,-0.5) -- (0,0);
        \draw[black] (0,-0.5) -- (-0.433,-0.25);
        \draw[black] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture}
    & \,\, & 
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black] (-0.433,-0.25) circle (1pt);
        
        \draw[black] (0,0) -- (0.5,0);
        \draw[black] (0,0) -- (0.25,0.433);
        \draw[black] (0.5,0) -- (0.25,0.433);
        
        \draw[black] (0.5,0) -- (0.5,-0.5);
        \draw[black] (0.5,0) -- (0.933,-0.25);
        \draw[black] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black] (0.5,-0.5) -- (0,-0.5);
        \draw[black] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black] (0,-0.5) -- (0,0);
        \draw[black] (0,-0.5) -- (-0.433,-0.25);
        \draw[black] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture}
    \\
    && 0.485 && 0.690 && 0.500 && 1.000
    \\
    \\
    \raisebox{2.7em}{$N_\Delta=6$}\,\, & & 
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black] (L) circle (1pt);
        
        \draw[black] (A) -- (C);
        \draw[black] (A) -- (B);
        \draw[black] (B) -- (C);
        \draw[rotate around={0:($(A)!0.5!(C)$)},black] ($(A)!0.5!(C)$) ellipse (0.4 and 0.1);
    
        \draw[black] (C) -- (E);
        \draw[black] (C) -- (D);
        \draw[black] (D) -- (E);
        \draw[rotate around={60:($(D)!0.5!(E)$)},black] ($(D)!0.5!(E)$) ellipse (0.4 and 0.1);
    
        \draw[black] (E) -- (G);
        \draw[black] (E) -- (F);
        \draw[black] (F) -- (G);
        \draw[rotate around={0:($(F)!0.5!(G)$)},black] ($(F)!0.5!(G)$) ellipse (0.4 and 0.1);
    
        \draw[black] (G) -- (I);
        \draw[black] (G) -- (H);
        \draw[black] (H) -- (I);
    
        \draw[black] (I) -- (K);
        \draw[black] (I) -- (J);
        \draw[black] (J) -- (K);
        \draw[black] ($(I)!0.5!(J)$) ellipse (0.4 and 0.1);
    
        \draw[black] (K) -- (A);
        \draw[black] (K) -- (L);
        \draw[black] (L) -- (A);
        \draw[rotate around={-60:($(K)!0.5!(L)$)},black] ($(K)!0.5!(L)$) ellipse (0.4 and 0.1);  
    \end{tikzpicture}
     & \,\, & 
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black] (L) circle (1pt);
        
        \draw[black] (A) -- (C);
        \draw[black] (A) -- (B);
        \draw[black] (B) -- (C);
    
        \draw[black] (C) -- (E);
        \draw[black] (C) -- (D);
        \draw[black] (D) -- (E);
        \draw[black] ($(C)!0.5!(D)$) ellipse (0.4 and 0.1);
    
        \draw[black] (E) -- (G);
        \draw[black] (E) -- (F);
        \draw[black] (F) -- (G);
        \draw[black] ($(F)!0.5!(G)$) ellipse (0.4 and 0.1);
    
        \draw[black] (G) -- (I);
        \draw[black] (G) -- (H);
        \draw[black] (H) -- (I);
    
        \draw[black] (I) -- (K);
        \draw[black] (I) -- (J);
        \draw[black] (J) -- (K);
        \draw[black] ($(I)!0.5!(J)$) ellipse (0.4 and 0.1);
    
        \draw[black] (K) -- (A);
        \draw[black] (K) -- (L);
        \draw[black] (L) -- (A);
        \draw[black] ($(L)!0.5!(A)$) ellipse (0.4 and 0.1);
    \end{tikzpicture}
    & \,\, &
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black] (L) circle (1pt);
        
        \draw[black] (A) -- (C);
        \draw[black] (A) -- (B);
        \draw[black] (B) -- (C);
        \draw[rotate around={0:($(A)!0.5!(C)$)},black] ($(A)!0.5!(C)$) ellipse (0.4 and 0.1);
    
        \draw[black] (C) -- (E);
        \draw[black] (C) -- (D);
        \draw[black] (D) -- (E);
    
        \draw[black] (E) -- (G);
        \draw[black] (E) -- (F);
        \draw[black] (F) -- (G);
        \draw[rotate around={60:($(E)!0.5!(G)$)},black] ($(E)!0.5!(G)$) ellipse (0.4 and 0.1);
    
        \draw[black] (G) -- (I);
        \draw[black] (G) -- (H);
        \draw[black] (H) -- (I);
    
        \draw[black] (I) -- (K);
        \draw[black] (I) -- (J);
        \draw[black] (J) -- (K);
        \draw[rotate around={-60:($(I)!0.5!(K)$)},black] ($(I)!0.5!(K)$) ellipse (0.4 and 0.1);
    
        \draw[black] (K) -- (A);
        \draw[black] (K) -- (L);
        \draw[black] (L) -- (A); 
    \end{tikzpicture}
     & \,\, & 
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black] (L) circle (1pt);
        
        \draw[black] (A) -- (C);
        \draw[black] (A) -- (B);
        \draw[black] (B) -- (C);
        \draw[rotate around={0:($(A)!0.5!(C)$)},black] ($(A)!0.5!(C)$) ellipse (0.4 and 0.1);
    
        \draw[black] (C) -- (E);
        \draw[black] (C) -- (D);
        \draw[black] (D) -- (E);
    
        \draw[black] (E) -- (G);
        \draw[black] (E) -- (F);
        \draw[black] (F) -- (G);
    
        \draw[black] (G) -- (I);
        \draw[black] (G) -- (H);
        \draw[black] (H) -- (I);
        \draw[rotate around={0:($(G)!0.5!(I)$)},black] ($(G)!0.5!(I)$) ellipse (0.4 and 0.1);
    
        \draw[black] (I) -- (K);
        \draw[black] (I) -- (J);
        \draw[black] (J) -- (K);

        \draw[black] (K) -- (A);
        \draw[black] (K) -- (L);
        \draw[black] (L) -- (A); 
    \end{tikzpicture}
     & \,\, & 
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black] (L) circle (1pt);
        
        \draw[black] (A) -- (C);
        \draw[black] (A) -- (B);
        \draw[black] (B) -- (C);
        \draw[rotate around={0:($(A)!0.5!(C)$)},black] ($(A)!0.5!(C)$) ellipse (0.4 and 0.1);
    
        \draw[black] (C) -- (E);
        \draw[black] (C) -- (D);
        \draw[black] (D) -- (E);
    
        \draw[black] (E) -- (G);
        \draw[black] (E) -- (F);
        \draw[black] (F) -- (G);
    
        \draw[black] (G) -- (I);
        \draw[black] (G) -- (H);
        \draw[black] (H) -- (I);
    
        \draw[black] (I) -- (K);
        \draw[black] (I) -- (J);
        \draw[black] (J) -- (K);

        \draw[black] (K) -- (A);
        \draw[black] (K) -- (L);
        \draw[black] (L) -- (A); 
    \end{tikzpicture}
     & \,\, & 
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black] (L) circle (1pt);
        
        \draw[black] (A) -- (C);
        \draw[black] (A) -- (B);
        \draw[black] (B) -- (C);
    
        \draw[black] (C) -- (E);
        \draw[black] (C) -- (D);
        \draw[black] (D) -- (E);
    
        \draw[black] (E) -- (G);
        \draw[black] (E) -- (F);
        \draw[black] (F) -- (G);
    
        \draw[black] (G) -- (I);
        \draw[black] (G) -- (H);
        \draw[black] (H) -- (I);
    
        \draw[black] (I) -- (K);
        \draw[black] (I) -- (J);
        \draw[black] (J) -- (K);

        \draw[black] (K) -- (A);
        \draw[black] (K) -- (L);
        \draw[black] (L) -- (A); 
    \end{tikzpicture}
    \\
    && 0.134 && 0.033 && 0.493 && 0.432 && 0.333 && 1.000
    \\
    \\
    & & $S_z=1$ & & $S_z=2$ & & $S_z=3$ & & $S_z=4$ & & $S_z=5$ & & $S_z=6$
    \end{tabular}

==> tikz_figures/pinwheel_tikz.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\coordinate (A) at (-0.25,0.433);
\coordinate (B) at (0,0.866);
\coordinate (C) at (0.25,0.433);
\coordinate (D) at (0.75,0.433);
\coordinate (E) at (0.5,0);
\coordinate (F) at (0.75,-0.433);
\coordinate (G) at (0.25,-0.433);
\coordinate (H) at (0,-0.866);
\coordinate (I) at (-0.25,-0.433);
\coordinate (J) at (-0.75,-0.433);
\coordinate (K) at (-0.5,0);
\coordinate (L) at (-0.75,0.433);
    \filldraw[black] (A) circle (1pt) ;
    \filldraw[black] (B) circle (1pt);
    \filldraw[black] (C) circle (1pt) ;
    \filldraw[black] (D) circle (1pt);
    \filldraw[black] (E) circle (1pt) ;
    \filldraw[black] (F) circle (1pt);
    \filldraw[black] (G) circle (1pt) ;
    \filldraw[black] (H) circle (1pt);
    \filldraw[black] (I) circle (1pt) ;
    \filldraw[black] (J) circle (1pt);
    \filldraw[black] (K) circle (1pt) ;
    \filldraw[black] (L) circle (1pt);
    
    \draw[black] (A) -- (C);
    \draw[black] (A) -- (B);
    \draw[black] (B) -- (C);
    \draw[rotate around={60:($(A)!0.5!(B)$)},black] ($(A)!0.5!(B)$) ellipse (0.4 and 0.1);

    \draw[black] (C) -- (E);
    \draw[black] (C) -- (D);
    \draw[black] (D) -- (E);
    \draw[black] ($(C)!0.5!(D)$) ellipse (0.4 and 0.1);

    \draw[black] (E) -- (G);
    \draw[black] (E) -- (F);
    \draw[black] (F) -- (G);
    \draw[rotate around={-60:($(E)!0.5!(F)$)},black] ($(E)!0.5!(F)$) ellipse (0.4 and 0.1);

    \draw[black] (G) -- (I);
    \draw[black] (G) -- (H);
    \draw[black] (H) -- (I);
    \draw[rotate around={60:($(G)!0.5!(H)$)},black] ($(G)!0.5!(H)$) ellipse (0.4 and 0.1);

    \draw[black] (I) -- (K);
    \draw[black] (I) -- (J);
    \draw[black] (J) -- (K);
    \draw[black] ($(I)!0.5!(J)$) ellipse (0.4 and 0.1);

    \draw[black] (K) -- (A);
    \draw[black] (K) -- (L);
    \draw[black] (L) -- (A);
    \draw[rotate around={-60:($(K)!0.5!(L)$)},black] ($(K)!0.5!(L)$) ellipse (0.4 and 0.1);
    
\end{tikzpicture}
& &
\begin{tikzpicture}
    \filldraw[black] (0,0) circle (1pt) ;
    \filldraw[black] (0.25,0.433) circle (1pt);
    \filldraw[black] (0.5,0) circle (1pt) ;
    \filldraw[black] (0.933,-0.25) circle (1pt);
    \filldraw[black] (0.5,-0.5) circle (1pt) ;
    \filldraw[black] (0.25,-0.933) circle (1pt);
    \filldraw[black] (0,-0.5) circle (1pt) ;
    \filldraw[black] (-0.433,-0.25) circle (1pt);
    
    \draw[black] (0,0) -- (0.5,0);
    \draw[black] (0,0) -- (0.25,0.433);
    \draw[black] (0.5,0) -- (0.25,0.433);
    \draw[rotate around={60:(0.125,0.2165)},black] (0.125,0.2165) ellipse (0.4 and 0.1);
    
    \draw[black] (0.5,0) -- (0.5,-0.5);
    \draw[black] (0.5,0) -- (0.933,-0.25);
    \draw[black] (0.5,-0.5) -- (0.933,-0.25);
    \draw[rotate around={-30:(0.7165,-0.125)},black] (0.7165,-0.125) ellipse (0.4 and 0.1);
    
    \draw[black] (0.5,-0.5) -- (0,-0.5);
    \draw[black] (0.5,-0.5) -- (0.25,-0.933);
    \draw[black] (0,-0.5) -- (0.25,-0.933);
    \draw[rotate around={60:(0.375,-0.7165)},black] (0.375,-0.7165) ellipse (0.4 and 0.1);
    
    \draw[black] (0,-0.5) -- (0,0);
    \draw[black] (0,-0.5) -- (-0.433,-0.25);
    \draw[black] (0,0) -- (-0.433,-0.25);
    \draw[rotate around={-30:(-0.2165,-0.375)},black] (-0.2165,-0.375) ellipse (0.4 and 0.1);
\end{tikzpicture}
\\
12 spins & \,\,\,\,\,\,\,\,\,\,\,\, & 8 spins
\end{tabular}

==> tikz_figures/pinwheel_with_CZ.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\coordinate (A) at (-0.25,0.433);
\coordinate (B) at (0,0.866);
\coordinate (C) at (0.25,0.433);
\coordinate (D) at (0.75,0.433);
\coordinate (E) at (0.5,0);
\coordinate (F) at (0.75,-0.433);
\coordinate (G) at (0.25,-0.433);
\coordinate (H) at (0,-0.866);
\coordinate (I) at (-0.25,-0.433);
\coordinate (J) at (-0.75,-0.433);
\coordinate (K) at (-0.5,0);
\coordinate (L) at (-0.75,0.433);
    \filldraw[black] (A) circle (1pt) ;
    \filldraw[black] (B) circle (1pt);
    \filldraw[black] (C) circle (1pt) ;
    \filldraw[black] (D) circle (1pt);
    \filldraw[black] (E) circle (1pt) ;
    \filldraw[black] (F) circle (1pt);
    \filldraw[black] (G) circle (1pt) ;
    \filldraw[black] (H) circle (1pt);
    \filldraw[black] (I) circle (1pt) ;
    \filldraw[black] (J) circle (1pt);
    \filldraw[black] (K) circle (1pt) ;
    \filldraw[black] (L) circle (1pt);
    
    \draw[black] (A) -- (C);
    \draw[black] (A) -- (B);
    \draw[black, line width = 4pt] (B) -- (C);
    \draw[rotate around={60:($(A)!0.5!(B)$)},black] ($(A)!0.5!(B)$) ellipse (0.4 and 0.1);

    \draw[black] (C) -- (E);
    \draw[black] (C) -- (D);
    \draw[black, line width = 4pt] (D) -- (E);
    \draw[black] ($(C)!0.5!(D)$) ellipse (0.4 and 0.1);

    \draw[black] (E) -- (G);
    \draw[black] (E) -- (F);
    \draw[black, line width = 4pt] (F) -- (G);
    \draw[rotate around={-60:($(E)!0.5!(F)$)},black] ($(E)!0.5!(F)$) ellipse (0.4 and 0.1);

    \draw[black] (G) -- (I);
    \draw[black] (G) -- (H);
    \draw[black, line width = 4pt] (H) -- (I);
    \draw[rotate around={60:($(G)!0.5!(H)$)},black] ($(G)!0.5!(H)$) ellipse (0.4 and 0.1);

    \draw[black] (I) -- (K);
    \draw[black] (I) -- (J);
    \draw[black, line width = 4pt] (J) -- (K);
    \draw[black] ($(I)!0.5!(J)$) ellipse (0.4 and 0.1);

    \draw[black] (K) -- (A);
    \draw[black] (K) -- (L);
    \draw[black, line width = 4pt] (L) -- (A);
    \draw[rotate around={-60:($(K)!0.5!(L)$)},black] ($(K)!0.5!(L)$) ellipse (0.4 and 0.1);
    
\end{tikzpicture}
& &
\begin{tikzpicture}
\coordinate (A) at (-0.25,0.433);
\coordinate (B) at (0,0.866);
\coordinate (C) at (0.25,0.433);
\coordinate (D) at (0.75,0.433);
\coordinate (E) at (0.5,0);
\coordinate (F) at (0.75,-0.433);
\coordinate (G) at (0.25,-0.433);
\coordinate (H) at (0,-0.866);
\coordinate (I) at (-0.25,-0.433);
\coordinate (J) at (-0.75,-0.433);
\coordinate (K) at (-0.5,0);
\coordinate (L) at (-0.75,0.433);
    \filldraw[black] (A) circle (1pt) ;
    \filldraw[black] (B) circle (1pt);
    \filldraw[black] (C) circle (1pt) ;
    \filldraw[black] (D) circle (1pt);
    \filldraw[black] (E) circle (1pt) ;
    \filldraw[black] (F) circle (1pt);
    \filldraw[black] (G) circle (1pt) ;
    \filldraw[black] (H) circle (1pt);
    \filldraw[black] (I) circle (1pt) ;
    \filldraw[black] (J) circle (1pt);
    \filldraw[black] (K) circle (1pt) ;
    \filldraw[black] (L) circle (1pt);
    
    \draw[black] (A) -- (C);
    \draw[black] (A) -- (B);
    \draw[black, line width = 4pt] (B) -- (C);
    \draw[rotate around={60:($(A)!0.5!(B)$)},black] ($(A)!0.5!(B)$) ellipse (0.4 and 0.1);

    \draw[black] (C) -- (E);
    \draw[black] (C) -- (D);
    \draw[black] (D) -- (E);
    \draw[black] ($(C)!0.5!(D)$) ellipse (0.4 and 0.1);

    \draw[black] (E) -- (G);
    \draw[black] (E) -- (F);
    \draw[black, line width = 4pt] (F) -- (G);
    \draw[rotate around={-60:($(E)!0.5!(F)$)},black] ($(E)!0.5!(F)$) ellipse (0.4 and 0.1);

    \draw[black] (G) -- (I);
    \draw[black] (G) -- (H);
    \draw[black] (H) -- (I);
    \draw[rotate around={60:($(G)!0.5!(H)$)},black] ($(G)!0.5!(H)$) ellipse (0.4 and 0.1);

    \draw[black] (I) -- (K);
    \draw[black] (I) -- (J);
    \draw[black, line width = 4pt] (J) -- (K);
    \draw[black] ($(I)!0.5!(J)$) ellipse (0.4 and 0.1);

    \draw[black] (K) -- (A);
    \draw[black] (K) -- (L);
    \draw[black] (L) -- (A);
    \draw[rotate around={-60:($(K)!0.5!(L)$)},black] ($(K)!0.5!(L)$) ellipse (0.4 and 0.1);
\end{tikzpicture}
\\
Overlap 0.001 & \,\,\,\,\,\,\,\,\,\,\,\, & Overlap 0.016
\end{tabular}

==> tikz_figures/tri_by_tri_Trotter_tikz.tex <==
\begin{tabular}{ccccc}
    \raisebox{2.3em}{$N_\Delta=6$}\,\,\,\, & & 
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (L) circle (1pt);
        
        \draw[black] (A) -- (C);
        \draw[black] (A) -- (B);
        \draw[black] (B) -- (C);
    
        \draw[black, draw opacity = 0.3] (C) -- (E);
        \draw[black, draw opacity = 0.3] (C) -- (D);
        \draw[black, draw opacity = 0.3] (D) -- (E);
    
        \draw[black] (E) -- (G);
        \draw[black] (E) -- (F);
        \draw[black] (F) -- (G);
    
        \draw[black, draw opacity = 0.3] (G) -- (I);
        \draw[black, draw opacity = 0.3] (G) -- (H);
        \draw[black, draw opacity = 0.3] (H) -- (I);
    
        \draw[black] (I) -- (K);
        \draw[black] (I) -- (J);
        \draw[black] (J) -- (K);
    
        \draw[black, draw opacity = 0.3] (K) -- (A);
        \draw[black, draw opacity = 0.3] (K) -- (L);
        \draw[black, draw opacity = 0.3] (L) -- (A);
        
    \end{tikzpicture}
     & \,\,\,\, & 
    \begin{tikzpicture}
        \coordinate (A) at (-0.25,0.433);
        \coordinate (B) at (0,0.866);
        \coordinate (C) at (0.25,0.433);
        \coordinate (D) at (0.75,0.433);
        \coordinate (E) at (0.5,0);
        \coordinate (F) at (0.75,-0.433);
        \coordinate (G) at (0.25,-0.433);
        \coordinate (H) at (0,-0.866);
        \coordinate (I) at (-0.25,-0.433);
        \coordinate (J) at (-0.75,-0.433);
        \coordinate (K) at (-0.5,0);
        \coordinate (L) at (-0.75,0.433);
        \filldraw[black] (A) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (B) circle (1pt);
        \filldraw[black] (C) circle (1pt) ;
        \filldraw[black] (D) circle (1pt);
        \filldraw[black] (E) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (F) circle (1pt);
        \filldraw[black] (G) circle (1pt) ;
        \filldraw[black] (H) circle (1pt);
        \filldraw[black] (I) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (J) circle (1pt);
        \filldraw[black] (K) circle (1pt) ;
        \filldraw[black] (L) circle (1pt);
        
        \draw[black, draw opacity = 0.3] (A) -- (C);
        \draw[black, draw opacity = 0.3] (A) -- (B);
        \draw[black, draw opacity = 0.3] (B) -- (C);
    
        \draw[black] (C) -- (E);
        \draw[black] (C) -- (D);
        \draw[black] (D) -- (E);
    
        \draw[black, draw opacity = 0.3] (E) -- (G);
        \draw[black, draw opacity = 0.3] (E) -- (F);
        \draw[black, draw opacity = 0.3] (F) -- (G);
    
        \draw[black] (G) -- (I);
        \draw[black] (G) -- (H);
        \draw[black] (H) -- (I);
    
        \draw[black, draw opacity = 0.3] (I) -- (K);
        \draw[black, draw opacity = 0.3] (I) -- (J);
        \draw[black, draw opacity = 0.3] (J) -- (K);
    
        \draw[black] (K) -- (A);
        \draw[black] (K) -- (L);
        \draw[black] (L) -- (A);
        
    \end{tikzpicture}
    \\
    \raisebox{1.8em}{$N_\Delta=4$}\,\,\,\, & & 
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (-0.433,-0.25) circle (1pt);
        
        \draw[black] (0,0) -- (0.5,0);
        \draw[black] (0,0) -- (0.25,0.433);
        \draw[black] (0.5,0) -- (0.25,0.433);
        
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.5,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.933,-0.25);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black] (0.5,-0.5) -- (0,-0.5);
        \draw[black] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0,0);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (-0.433,-0.25);
        \draw[black, draw opacity = 0.3] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture} & \,\,\,\, & 
    \begin{tikzpicture}
        \filldraw[black] (0,0) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.25,0.433) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt) ;
        \filldraw[black] (0.933,-0.25) circle (1pt);
        \filldraw[black] (0.5,-0.5) circle (1pt) ;
        \filldraw[black, draw opacity = 0.3, fill opacity = 0.3] (0.25,-0.933) circle (1pt);
        \filldraw[black] (0,-0.5) circle (1pt) ;
        \filldraw[black] (-0.433,-0.25) circle (1pt);
        
        \draw[black, draw opacity = 0.3] (0,0) -- (0.5,0);
        \draw[black, draw opacity = 0.3] (0,0) -- (0.25,0.433);
        \draw[black, draw opacity = 0.3] (0.5,0) -- (0.25,0.433);
        
        \draw[black] (0.5,0) -- (0.5,-0.5);
        \draw[black] (0.5,0) -- (0.933,-0.25);
        \draw[black] (0.5,-0.5) -- (0.933,-0.25);
        
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0,-0.5);
        \draw[black, draw opacity = 0.3] (0.5,-0.5) -- (0.25,-0.933);
        \draw[black, draw opacity = 0.3] (0,-0.5) -- (0.25,-0.933);
        
        \draw[black] (0,-0.5) -- (0,0);
        \draw[black] (0,-0.5) -- (-0.433,-0.25);
        \draw[black] (0,0) -- (-0.433,-0.25);
    \end{tikzpicture}
    \\
    & & $H_1$ & & $H_2$
    \end{tabular}

==> tikz_figures/triangle_GS_tikz.tex <==
\begin{tabular}{ccc}
\raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\su$};
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={60:(0.125,0.2165)},black] (0.125,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} 
, &
\raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\su$};
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={-60:(0.375,0.2165)},black] (0.375,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} 
\,\,\,,\,\,\, & 
\raisebox{-0.8em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\su$};
\draw[black] (0.25,0) ellipse (0.4 and 0.1);
\end{tikzpicture}}
, \\ \\
\raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) node[anchor=west]{$\!\sd$};
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={60:(0.125,0.2165)},black] (0.125,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} 
, & 
\raisebox{-1.2em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) node[anchor=east]{$\sd$};
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) ;
\draw[rotate around={-60:(0.375,0.2165)},black] (0.375,0.2165) ellipse (0.4 and 0.1);
\end{tikzpicture}} 
\,\,\,,\,\,\, & 
\raisebox{-0.8em}{\begin{tikzpicture}
\draw[black] (0,0) -- (0.25,0.433);
\draw[black] (0,0) -- (0.5,0);
\draw[black] (0.5,0) -- (0.25,0.433);
\filldraw[black] (0,0) circle (1pt) ;
\filldraw[black] (0.5,0) circle (1pt) ;
\filldraw[black] (0.25,0.433) circle (1pt) node[anchor=east]{$\sd$};
\draw[black] (0.25,0) ellipse (0.4 and 0.1);
\end{tikzpicture}}
\end{tabular}
